Electric Racing Kart with BLDC Drive, LiFePO4 Battery System, Traction Control and Regenerative Braking

This diploma thesis documents the conversion of a petrol-powered go-kart into a battery-electric kart with a 10 kW BLDC drive, a LiFePO$_4$ traction battery with battery management system, a slip-based traction control and regenerative braking. The traction control estimates the slip of the driven rear axle from three Hall-effect wheel-speed sensors as $\lambda = (v_R - v_F)/v_R$ and reduces the torque command of the throttle pedal when the axle slips. It runs on a 32-bit ARM Cortex-M3 microcontroller (SAM3X8E) in the signal path between pedal and motor controller, with galvanic isolation and an emergency stop. Regenerative braking uses the generator mode of the motor controller in three stages: motor brake on throttle release, light braking via a steering-wheel button, and blended braking with the hydraulic brake. Drivetrain calculations show that the kart is traction-limited. At rated torque, the drive force at standstill exceeds the transmissible traction force by a factor of 1.7 to 2.0, up to approx. 27 to 43 km/h. Traction control is therefore a functional requirement of the drivetrain. The calculated top speed is approx. 65 km/h. Regenerative braking reaches approx. 0.45 g and could cover up to about 30 % of the energy demand on a winding track. With 80 % of the nominal battery energy, approx. 44 min of driving at 50 % motor load result, so the target of one hour is missed. The initial charging measurement quantifies the flat LiFePO$_4$ voltage plateau at 0.7 to 1.8 mV per percent state of charge, which makes voltage-based state-of-charge estimation unreliable. Cold cells showed a voltage sag under load that triggered the low-voltage alarm. Validation of the control functions by instrumented driving tests is the main open point.

==> figures/tikz/asm.tex <==
\begin{tikzpicture}[schem, scale=0.62,
  cdot/.style={circle, draw, line width=0.5pt, minimum size=2.6mm, inner sep=0pt,
    path picture={\fill (path picture bounding box.center) circle (0.35mm);}},
  ccross/.style={circle, draw, line width=0.5pt, minimum size=2.6mm, inner sep=0pt,
    path picture={\draw[line width=0.5pt] (path picture bounding box.south west) -- (path picture bounding box.north east)
      (path picture bounding box.north west) -- (path picture bounding box.south east);}}]
  \draw[part] (0,0) circle (2.5);
  \draw[part] (0,0) circle (1.82);
  \draw[part] (0,0) circle (1.47);
  \foreach \a in {105,135,165,195,225,255} \node[cdot] at (\a:2.13) {};
  \foreach \a in {75,45,15,-15,-45,-75} \node[ccross] at (\a:2.13) {};
  \foreach \i in {0,...,19} \fill (\i*18:1.22) circle (0.9mm);
  \draw[part, fill=white] (0,0) circle (0.2);
  \draw[->] (30:2.78) arc[start angle=30, end angle=118, radius=2.78];
  \node[above] at (90:2.85) {Rotating field $n_{\mathrm{s}}$};
  \draw[->] (60:0.85) arc[start angle=60, end angle=150, radius=0.85];
  \node at (0,-0.62) {$n<n_{\mathrm{s}}$};
  \draw[leader] (33:2.3) -- (2.95,1.9) node[lbl, right] {Stator with\\ three-phase winding};
  \draw[leader] (10:1.65) -- (2.95,0.55) node[lbl, right] {Air gap};
  \draw[leader] (-9:1.36) -- (2.95,-0.55) node[lbl, right] {Squirrel-cage rotor\\ (short-circuited bars)};
  \draw[leader] (-35:0.2) -- (2.95,-1.9) node[lbl, right] {Shaft};
\end{tikzpicture}


==> figures/tikz/asr.tex <==
\begin{tikzpicture}[schem, node distance=0.8cm, y=0.8cm,
  b/.style={block, text width=1.75cm, minimum height=0.95cm, inner sep=2pt}]
  \node[b] (thr) at (0.55,4.0) {Throttle};
  \node[b, minimum height=1.25cm, text width=2.45cm] (tc) at (3.65,4.0) {TC controller\\ (\textmu C)};
  \node[b] (mc) at (6.55,4.0) {Motor\\ controller};
  \node[b] (mot) at (6.55,2.2) {Motor};
  \node[b] (ra) at (6.55,0.4) {Rear axle};
  \node[b] (fw) at (0.55,0.4) {Front wheels};
  \draw[->] (thr) -- node[above, font=\small] {Set} (tc);
  \draw[->] (tc) -- (mc);
  \draw[->] (mc) -- (mot);
  \draw[->] (mot) -- node[right, font=\footnotesize, inner sep=1.5pt] {Chain} (ra);
  \draw[signal] (fw.east) -- (3.2,0.4) -- (3.2,0.4 |- tc.south);
  \draw[signal] (ra.west) -- (4.1,0.4) -- (4.1,0.4 |- tc.south);
  \node[left] at (3.2,1.7) {$n_{\mathrm{F}}$};
  \node[right] at (4.1,1.7) {$n_{\mathrm{R}}$};
  \node[below, font=\small] at (3.65,-0.3) {Wheel speeds from Hall sensors};
\end{tikzpicture}


==> figures/tikz/axle-results.tex <==
\pgfplotsset{axleplot/.style={thesisplot, scale only axis, width=0.66\linewidth, height=4.4cm, xmin=0, xmax=1500,
  ylabel style={align=center}, yticklabel style={text width=1.8em, align=right},
  xticklabel style={/pgf/number format/1000 sep={\,}},
  xtick={0,300,...,1500}, xlabel={Longitudinal axis $y$ in \unit{\milli\metre}},
  legend cell align=left, legend style={draw=none, fill=none, font=\small, at={(0.5,-0.3)}, anchor=north}}}
\begin{minipage}[t]{0.49\textwidth}
\textbf{a)}\par\medskip
\begin{tikzpicture}
  \begin{axis}[axleplot, ymin=-0.3, ymax=0.42, ytick={-0.2,-0.1,...,0.4},
      yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
      ylabel={Displacement\\ in \unit{\milli\metre}}]
    \addplot[black] table[x=y, y=w] {figures/data/axle_deflection.dat};
    \addlegendentry{Component in an arbitrary plane}
    \addplot[black!55, dashed, domain=0:1500, samples=2] {0};
    \addlegendentry{$y$ component (axial)}
  \end{axis}
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\textwidth}
\textbf{b)}\par\medskip
\begin{tikzpicture}
  \begin{axis}[axleplot, ymin=0, ymax=125, ytick={0,20,...,120},
      ylabel={Equivalent stress\\ in \unit{\newton\per\square\milli\metre}}]
    \addplot[black] table[x=y, y=s] {figures/data/axle_stress_geh.dat};
    \addlegendentry{von Mises (distortion energy)}
    \addplot[black!55, dashed] table[x=y, y=s] {figures/data/axle_stress_ssh.dat};
    \addlegendentry{Tresca (maximum shear stress)}
  \end{axis}
\end{tikzpicture}
\end{minipage}


==> figures/tikz/bldc.tex <==
\begin{tikzpicture}[schem, y=0.72cm,
  term/.style={circle, draw, line width=0.6pt, fill=white, minimum size=1.6mm, inner sep=0pt},
  jnc/.style={circle, fill, minimum size=1.3mm, inner sep=0pt}]
  \draw (0,5.4) -- (3.0,5.4);
  \draw (0,0) -- (3.0,0);
  \node[term, label={[font=\normalsize]left:$+$}] at (0,5.4) {};
  \node[term, label={[font=\normalsize]left:$-$}] at (0,0) {};
  \draw[->] (-0.42,5.0) -- node[left] {$U_{\mathrm{d}}$} (-0.42,0.4);
  \foreach \x/\hi/\lo in {1.0/V1/V2, 2.0/V3/V4, 3.0/V5/V6} {
    \draw (\x,5.4) -- (\x,4.75);
    \draw (\x,4.05) -- (\x+0.27,4.82);
    \draw (\x,4.05) -- (\x,1.6);
    \draw (\x,0.9) -- (\x+0.27,1.67);
    \draw (\x,0.9) -- (\x,0);
    \foreach \y in {4.75,4.05,1.6,0.9} \fill (\x,\y) circle (0.45mm);
    \node[right, font=\small, inner sep=1pt] at (\x+0.3,4.85) {\hi};
    \node[right, font=\small, inner sep=1pt] at (\x+0.3,0.95) {\lo};}
  \draw (1.0,3.55) -- (1.9,3.55) arc[start angle=180, end angle=0, radius=0.1] -- (2.9,3.55)
    arc[start angle=180, end angle=0, radius=0.1] -- (4.57,3.55);
  \draw (2.0,2.85) -- (2.9,2.85) arc[start angle=180, end angle=0, radius=0.1] -- (4.45,2.85);
  \draw (3.0,2.15) -- (4.57,2.15);
  \node[jnc] at (1.0,3.55) {};
  \node[jnc] at (2.0,2.85) {};
  \node[jnc] at (3.0,2.15) {};
  \foreach \t/\y in {U/3.55,V/2.85,W/2.15} \node[above, font=\small, inner sep=2pt] at (4.2,\y) {\t};
  \draw[part] (5.55,2.85) circle[radius=1.1cm];
  \draw[part] (5.55,2.85) circle[radius=0.62cm];
  \draw (4.93,2.85) -- (6.17,2.85);
  \node[font=\small\bfseries] at (5.55,3.22) {N};
  \node[font=\small\bfseries] at (5.55,2.48) {S};
  \foreach \a in {235,270,305} \fill ($(5.55,2.85)+(\a:1.0)$) +(-0.09,-0.09) rectangle +(0.09,0.09);
  \node[above] at (5.55,4.45) {Motor (PM rotor)};
  \node[block, minimum width=4.2cm, minimum height=0.95cm] (ce) at (2.4,-1.5) {Control electronics\\ (motor controller)};
  \foreach \x in {1.0,2.0,3.0} {
    \draw[densely dotted, ->] (\x+0.21,0 |- ce.north) -- (\x+0.21,1.38);
    \draw[densely dotted, ->] (\x+0.75,0 |- ce.north) -- (\x+0.75,4.35) -- (\x+0.2,4.35);}
  \node[left, font=\small] at (0.95,-0.55) {Gate drive};
  \draw[signal] (5.55,1.76) -- (5.55,-1.5) -- (ce.east);
  \node[lbl, right, font=\small] at (5.6,0.3) {Hall\\ sensors};
\end{tikzpicture}


==> figures/tikz/bms.tex <==
\begin{tikzpicture}[schem, y=0.74cm,
  cell/.style={block, text width=1.7cm, align=center, text height=1.7ex, text depth=0.5ex,
    minimum height=0.65cm, inner ysep=1pt, inner xsep=2.5pt},
  module/.style={block, text width=2.05cm, align=center, text height=1.7ex, text depth=0.5ex,
    minimum height=0.65cm, inner ysep=1pt, inner xsep=2.5pt, font=\small},
  bus/.style={densely dashed}]
  \draw[line width=1.6pt] (0.8,6.3) -- (0.8,3.6) (0.8,2.5) -- (0.8,-1.3);
  \draw[part, fill=white] (0.8,-0.5) circle[radius=0.28cm];
  \node[above right, inner sep=1.5pt, xshift=-0.25cm] at (0.8,6.3) {$+$ to drive / charger};
  \node[below, font=\normalsize] at (0.8,-1.3) {$-$};
  \foreach \i/\y/\c/\m in {1/5.2/Cell 1/IN module, 2/4.2/Cell 2/Cell module, 3/1.6/Cell $n-1$/Cell module, 4/0.6/Cell $n$/OUT module} {
    \node[cell, fill=white] (c\i) at (0.8,\y) {\c};
    \node[module] (m\i) at (3.4,\y) {\m};
    \draw (c\i.east) -- (m\i.west);}
  \foreach \x in {0.8,3.4} \foreach \y in {3.35,3.05,2.75} \fill (\x,\y) circle (0.45mm);
  \draw[bus] (m1.south) -- (m2.north) (m2.south) -- (3.4,3.6) (3.4,2.5) -- (m3.north) (m3.south) -- (m4.north);
  \draw[bus] (m1.east) -| (4.7,3.4) -- (4.85,3.4);
  \draw[bus] (m4.east) -| (4.7,2.6) -- (4.85,2.6);
  \node[font=\small] at (4.0,3.05) {Bus};
  \node[block, minimum width=2.4cm, minimum height=1.6cm] at (6.05,3.0) {BMS main\\ controller};
  \draw[->] (5.1,3.8) -- (5.1,6.85) node[above, inner sep=2pt] {USB (PC software)};
  \draw[->] (5.95,3.8) -- (5.95,4.5) node[above, align=center, inner sep=2pt] {Enable to\\ charger};
  \draw[->] (7.05,3.8) -- (7.05,5.75) node[above, align=center, inner sep=2pt] {Relays\\ Ry2 / Ry3};
  \draw[->] (6.05,2.2) -- (6.05,1.3) node[below, align=center, inner sep=2pt] {State-of-charge\\ gauge};
  \draw[signal] (1.08,-0.5) -- (7.85,-0.5) -- (7.85,2.6) -- (7.25,2.6);
  \node[below right, inner sep=2pt] at (1.15,-0.5) {Current sensor};
\end{tikzpicture}


==> figures/tikz/charge-curve.tex <==
\pgfplotsset{chargeaxis/.style={thesisplot, scale only axis, width=0.69\linewidth, height=4.8cm,
  xmin=0, xmax=44, xtick={0,4,...,44}}}
\begin{tikzpicture}
  \begin{axis}[chargeaxis, ymin=3.2, ymax=4.05, ytick={3.2,3.3,...,4.0},
      yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=1},
      xlabel={Accumulated charging time in \unit{\hour} (readings every \qty{2}{\hour})},
      ylabel={Cell voltage in \unit{\volt}}, axis y line*=left,
      legend cell align=left, legend columns=3, legend style={draw=none, fill=none,
        font=\small, at={(0.62,-0.25)}, anchor=north, /tikz/every even column/.append style={column sep=1em}}]
    \foreach \x/\t in {14/{overnight\\ pause}, 32/pause, 38/pause}
      \edef\temp{\noexpand\draw[black!60, densely dotted] (axis cs:\x,3.2) -- (axis cs:\x,4.05);}\temp;
    \node[font=\small, anchor=south west, black!70] at (axis cs:14.3,3.21) {pause};
    \node[font=\small, anchor=south west, black!70] at (axis cs:32.3,3.21) {pause};
    \node[font=\small, anchor=south west, black!70] at (axis cs:38.3,3.21) {pause};
    \addplot[black, mark=*, mark size=1.2pt] table[x=t, y=u] {figures/data/charge_curve.dat};
    \addlegendentry{Cell voltage}
    \addlegendimage{black!55, dashed}
    \addlegendentry{Charging current (total)}
    \addlegendimage{black, dashdotted}
    \addlegendentry{State of charge (charge counting)}
  \end{axis}
  \begin{axis}[chargeaxis, ymin=0, ymax=40, axis y line*=right, axis x line=none, grid=none,
      ytick pos=right, yticklabel pos=right, ylabel near ticks, ylabel={Charging current in \unit{\ampere}}]
    \addplot[black!55, dashed, const plot] table[x=t, y=i] {figures/data/charge_curve.dat};
  \end{axis}
  \begin{axis}[chargeaxis, ymin=0, ymax=100, axis y line*=right, axis x line=none, grid=none, clip=false,
      ytick pos=right, yticklabel pos=right,
      every outer y axis line/.append style={xshift=1.55cm}, every y tick/.append style={xshift=1.55cm},
      every y tick label/.append style={xshift=1.55cm}]
    \addplot[black, dashdotted] table[x=t, y=soc] {figures/data/charge_curve.dat};
    \node[rotate=90, anchor=north, font=\small] at ([xshift=2.3cm]rel axis cs:1,0.5) {State of charge in \unit{\percent}};
  \end{axis}
\end{tikzpicture}


==> figures/tikz/drive-power.tex <==
\pgfplotsset{
  driveaxis/.style={width=0.7\linewidth, height=5.0cm, scale only axis, xmin=0, xmax=70},
  every axis plot/.append style={mark repeat=5},
  c-preq/.style={black, solid, mark=o, mark size=2.2pt},
  c-pmot/.style={black, dashed, mark=square, mark size=2pt},
  c-nmot/.style={black, densely dotted, mark=triangle, mark size=2.6pt},
  c-acc/.style={black, dashdotted, mark=diamond, mark size=2.6pt},
  c-torque/.style={black!55, solid, line width=0.9pt, mark=*, mark size=1.9pt, mark options={solid, fill=black!55}},
  c-preq/.append style={mark options={solid}}, c-pmot/.append style={mark options={solid}},
  c-nmot/.append style={mark options={solid}}, c-acc/.append style={mark options={solid}},
}
\begin{tikzpicture}
  \begin{axis}[thesisplot, driveaxis, ymin=0, ymax=10600, xtick={0,10,...,70}, ytick={0,2000,...,10000},
      restrict x to domain=0:70,
      xlabel={Vehicle speed in \unit{\kilo\metre\per\hour}},
      ylabel={Power in \unit{\watt}, motor speed in \unit{\per\minute}},
      scaled y ticks=false, yticklabel style={/pgf/number format/.cd, 1000 sep={\,}},
      axis y line*=left, legend cell align=left,
      legend columns=3, legend style={draw=none, fill=none, font=\small, at={(0.62,-0.25)}, anchor=north,
        /tikz/every even column/.append style={column sep=1.2em}}]
    \addplot[c-preq] table[x=v, y=preq] {figures/data/drive_power.dat};
    \addlegendentry{Required drive power}
    \addplot[c-pmot] table[x=v, y=pmot] {figures/data/motor_power.dat};
    \addlegendentry{Available motor power}
    \addplot[c-nmot] table[x=v, y=nmot] {figures/data/drive_power.dat};
    \addlegendentry{Motor speed}
    \addlegendimage{c-torque}
    \addlegendentry{Motor torque}
    \addlegendimage{c-acc}
    \addlegendentry{Acceleration}
    \draw[ext, black!70] (axis cs:65.4,0) -- (axis cs:65.4,10600);
  \end{axis}
  \begin{axis}[driveaxis, ymin=0, ymax=10600, hide axis, clip=false]
    \node[font=\small, anchor=east, inner sep=2pt] (vmax) at ([yshift=3mm]axis cs:62.1,10600)
      {maximum speed approx.\ \qty{65}{\kilo\metre\per\hour}};
    \draw[line width=0.4pt, -{Latex[length=1.5mm,width=1.1mm]}] (vmax.east) -| (axis cs:65.4,10650);
  \end{axis}
  \begin{axis}[thesisplot, driveaxis, ymin=0, ymax=63.6, ytick={0,10,...,60}, axis y line*=right,
      axis x line=none, grid=none, ytick pos=right, yticklabel pos=right, ylabel near ticks,
      ylabel={Motor torque in \unit{\newton\metre}}]
    \addplot[c-torque] table[x=v, y=T] {figures/data/motor_torque.dat};
  \end{axis}
  \begin{axis}[thesisplot, driveaxis, ymin=0, ymax=10.6, ytick={0,2,...,10}, axis y line*=right,
      axis x line=none, grid=none, ytick pos=right, yticklabel pos=right, clip=false,
      every outer y axis line/.append style={xshift=1.5cm}, every y tick/.append style={xshift=1.5cm},
      every y tick label/.append style={xshift=1.5cm}]
    \addplot[c-acc] table[x=v, y=a] {figures/data/acceleration.dat};
    \node[rotate=90, anchor=north, font=\small] at ([xshift=2.2cm]rel axis cs:1,0.5)
      {Acceleration in \unit{\metre\per\second\squared}};
  \end{axis}
\end{tikzpicture}


==> figures/tikz/energy.tex <==
\pgfplotsset{
  energyaxis/.style={width=0.7\linewidth, height=5.0cm, scale only axis, xmin=10, xmax=65},
  c-e070/.style={black, solid, mark=o, mark size=2.2pt, mark options={solid}, mark repeat=5},
  c-e035/.style={black, dashed, mark=square, mark size=2pt, mark options={solid}, mark repeat=5},
  c-t070/.style={black!55, solid, line width=0.9pt, mark=*, mark size=1.9pt, mark options={solid, fill=black!55}, mark repeat=5},
  c-t035/.style={black, densely dotted, mark=triangle, mark size=2.6pt, mark options={solid}, mark repeat=5},
}
\begin{tikzpicture}
  \begin{axis}[thesisplot, energyaxis, ymin=0, ymax=70, xtick={10,20,...,60}, axis y line*=left,
      xlabel={Constant vehicle speed in \unit{\kilo\metre\per\hour}},
      ylabel={Energy demand in \unit{\watt\hour\per\kilo\metre}},
      legend cell align=left, legend columns=2, legend style={draw=none, fill=none, font=\small,
        at={(0.55,-0.25)}, anchor=north, /tikz/every even column/.append style={column sep=1.2em}}]
    \addplot[c-e070] table[x=v, y=e070] {figures/data/energy.dat};
    \addlegendentry{Energy demand, $\mu_{\mathrm{R}}=0.07$ (design value)}
    \addplot[c-e035] table[x=v, y=e035] {figures/data/energy.dat};
    \addlegendentry{Energy demand, $\mu_{\mathrm{R}}=0.035$ (half)}
    \addlegendimage{c-t070}
    \addlegendentry{Driving time, $\mu_{\mathrm{R}}=0.07$}
    \addlegendimage{c-t035}
    \addlegendentry{Driving time, $\mu_{\mathrm{R}}=0.035$}
  \end{axis}
  \begin{axis}[thesisplot, energyaxis, ymin=0, ymax=700, axis y line*=right, axis x line=none, grid=none,
      ytick pos=right, yticklabel pos=right, ylabel near ticks,
      ylabel={Driving time (\qty{80}{\percent} capacity) in \unit{\minute}}]
    \addplot[c-t070] table[x=v, y=t070] {figures/data/energy.dat};
    \addplot[c-t035] table[x=v, y=t035] {figures/data/energy.dat};
  \end{axis}
\end{tikzpicture}


==> figures/tikz/flowchart.tex <==
\begin{tikzpicture}[schem, y=0.88cm,
  proc/.style={block, text width=2.2cm, minimum height=0.85cm, inner sep=2.5pt},
  dec/.style={draw, part, diamond, aspect=2.6, text width=2.1cm, align=center, inner sep=0pt},
  term/.style={draw, part, rounded corners=3.5mm, minimum width=2.4cm, minimum height=0.7cm},
  yn/.style={inner sep=3pt, font=\small}]
  \node[term] (start) at (3.4,11.6) {Program start};
  \node[dec] (ign) at (3.4,9.75) {Ignition on?};
  \node[proc] (read) at (3.4,7.8) {Read requested motor power};
  \node[dec] (tc) at (3.4,5.85) {TC active?};
  \node[dec] (slip) at (3.4,3.75) {Slip on drive axle?};
  \node[proc] (keep) at (0.85,1.7) {Keep motor power};
  \node[proc] (red) at (5.6,1.7) {Reduce motor power};
  \draw (start) -- (3.4,10.85);
  \draw[->] (3.4,10.85) -- (ign);
  \draw[->] (ign) -- node[right, yn] {yes} (read);
  \draw[->] (read) -- (tc);
  \draw[->] (tc) -- node[right, yn] {yes} (slip);
  \draw (ign.west) -- node[above, yn, pos=0.4] {no} (0.05,9.75) -- (0.05,10.85) -- (3.4,10.85);
  \draw[->] (tc.west) -- node[above, yn, pos=0.4] {no} (0.85,5.85) -- (keep.north);
  \draw (slip.west) -- node[above, yn, pos=0.4] {no} (0.85,3.75);
  \fill (0.85,3.75) circle (0.5mm);
  \draw[->] (slip.east) -- node[above, yn] {yes} (5.6,3.75) -- (red.north);
  \draw (keep.south) -- (0.85,0.75);
  \draw (red.south) -- (5.6,0.75) -- (-0.5,0.75) -- (-0.5,10.85) -- (0.05,10.85);
  \fill (0.85,0.75) circle (0.5mm);
  \fill (0.05,10.85) circle (0.5mm);
\end{tikzpicture}


==> figures/tikz/frame.tex <==
\begin{tikzpicture}[schem, x=0.5cm, y=0.5cm,
  tube/.style={double, double distance=1.3pt, line width=0.55pt}]
  \draw[tube] (0,-1.45) -- (0,1.45);
  \draw[tube] (0,1.45) -- (1.66,2.58) -- (9.87,2.58) -- (11.0,1.92);
  \draw[tube] (0,-1.45) -- (1.66,-2.58) -- (9.87,-2.58) -- (11.0,-1.92);
  \draw[tube] (1.66,2.58) -- (1.66,-2.58);
  \draw[tube] (4.54,2.58) -- (4.54,-2.58);
  \draw[tube] (9.22,2.58) -- (9.22,-2.58);
  \draw[tube] (4.54,2.58) -- (1.66,-2.58);
  \draw[dashed, rounded corners=4mm] (5.87,-1.21) rectangle (8.32,1.21);
  \node at (7.10,0) {Seat};
  \draw[part, fill=white] (9.43,3.23) rectangle (11.21,4.35);
  \draw[part, fill=white] (9.43,-3.23) rectangle (11.21,-4.35);
  \draw[line width=1.6pt] (10.32,3.95) -- (10.32,-3.95);
  \draw[part] (0.10,3.17) rectangle (1.44,3.94);
  \draw[part] (0.10,-3.17) rectangle (1.44,-3.94);
  \draw (0.77,3.17) -- (0.77,2.62);
  \draw (0.77,-3.17) -- (0.77,-2.62);
  \node[above] at (0.77,3.94) {Front wheel};
  \node[above] at (10.32,4.35) {Rear wheel};
  \draw[leader] (11.0,1.0) -- (10.32,1.0);
  \node[lbl, right] at (11.0,1.0) {Rear\\ axle};
  \draw[leader] (5.6,2.66) -- (5.6,3.25);
  \node[lbl, above, align=center] at (5.6,3.25) {Frame tube\\ \O\,\qty{30}{\milli\metre}\\ (CrMo steel)};
  \draw[->] (6.9,-3.8) -- (4.3,-3.8);
  \node[above, inner sep=1.5pt] at (5.6,-3.8) {Driving direction};
  \draw[ext] (0.77,-3.94) -- (0.77,-4.95);
  \draw[ext] (10.32,-4.35) -- (10.32,-4.95);
  \draw[dim] (0.77,-4.75) -- node[fill=white, inner sep=2pt] {Wheelbase \qty{1040}{\milli\metre}} (10.32,-4.75);
\end{tikzpicture}


==> figures/tikz/hall-effect.tex <==
\begin{tikzpicture}[schem,
  ccross/.style={circle, draw, line width=0.5pt, minimum size=2.8mm, inner sep=0pt,
    path picture={\draw[line width=0.5pt] (path picture bounding box.south west) -- (path picture bounding box.north east)
      (path picture bounding box.north west) -- (path picture bounding box.south east);}},
  term/.style={circle, draw, line width=0.6pt, fill=white, minimum size=1.6mm, inner sep=0pt}]
  \draw[part] (0,0) rectangle (4.0,2.4);
  \foreach \x in {0.9,2.0,3.1} \foreach \y in {0.75,1.65} \node[ccross] at (\x,\y) {};
  \node[align=right, left] at (-0.15,2.0) {Magnetic\\ field $B$};
  \node[align=center, below] at (2.0,-0.5) {$\otimes$: field into the drawing plane};
  \draw[->, line width=0.9pt] (-0.9,1.0) -- node[above] {$I$} (0,1.0);
  \draw[->, line width=0.9pt] (4.0,1.0) -- (4.45,1.0);
  \fill (2.0,2.4) circle (0.6mm);
  \fill (2.0,0) circle (0.6mm);
  \draw (2.0,2.4) -- (2.0,2.8) -- (4.75,2.8);
  \draw (2.0,0) -- (2.0,-0.4) -- (4.75,-0.4);
  \node[term] at (4.75,2.8) {};
  \node[term] at (4.75,-0.4) {};
  \draw[->] (4.75,2.6) -- node[right] {$U_{\mathrm{H}}$} (4.75,-0.2);
\end{tikzpicture}


==> figures/tikz/ioboard.tex <==
\begin{tikzpicture}[schem, every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  b/.style={block, text width=1.72cm, inner ysep=1pt, inner xsep=2pt}]
  \draw[dash dot, line width=0.8pt] (0.9,-0.45) rectangle (15.45,4.5);
  \node at (8.2,4.17) {To microcontroller};
  \node[block, minimum width=0.6cm, minimum height=2.2cm] (sup) at (1.45,2.6) {};
  \node[rotate=90] at (sup) {AKZ602-V};
  \draw[->] (-0.3,2.6) -- (sup.west);
  \node[align=left, above right, inner sep=1.5pt] at (-0.3,2.6) {\qty{5}{\volt}\\ supply};
  \foreach \k/\t in {0/{Speed\\ sensor}, 1/{Speed\\ sensor}, 2/{Speed\\ sensor}, 3/{Switch 1}, 4/{Switch 2}, 5/{Switch 3}, 6/{Switch 4}} {
    \pgfmathsetmacro{\x}{2.75+\k*1.95}
    \node[b, minimum height=0.9cm] at (\x,3.35) {output\\ terminal};
    \node[b, minimum height=0.9cm] at (\x,2.35) {input\\ terminal};
    \node[b, minimum height=1.0cm] at (\x,1.2) {ground\\ plane};
    \node[align=center] at (\x,0.15) {\t};}
  \node[lbl, below right, inner sep=0pt, text width=14.5cm] at (0.9,-0.65) {All terminals: AKZ602-V. Speed sensors require a pull-up resistor (value see datasheet).\\
    EMC: all inputs and outputs with \qty{1}{\nano\farad} parallel \qty{100}{\nano\farad} filter capacitors;
    supply: \qty{10}{\nano\farad} ceramic parallel \qty{10}{\micro\farad} low-ESR electrolytic};
\end{tikzpicture}


==> figures/tikz/lead-acid.tex <==
\begin{tikzpicture}[schem]
  \fill[black!10] (0,0) rectangle (3.3,2.95);
  \draw[part] (0,0) rectangle (3.3,3.4);
  \draw[part] (-0.1,3.4) rectangle (3.4,3.75);
  \draw[part] (0.2,3.75) rectangle (0.55,4.05);
  \draw[part] (2.75,3.75) rectangle (3.1,4.05);
  \node[above, font=\normalsize] at (0.375,4.05) {$-$};
  \node[above, font=\normalsize] at (2.925,4.05) {$+$};
  \foreach \w in {0.55,1.1,1.65,2.2,2.75} {
    \draw[part] (\w,0) -- (\w,3.4);
    \draw[line width=1.8pt] (\w-0.2,3.15) -- (\w+0.2,3.15);}
  \fill (2.82,0.25) rectangle (2.88,2.85);
  \fill (3.14,0.25) rectangle (3.20,2.85);
  \draw[line width=0.4pt, fill=black!45] (2.98,0.25) rectangle (3.04,2.85);
  \draw[line width=0.4pt, densely dashed] (2.93,0.25) -- (2.93,2.85) (3.09,0.25) -- (3.09,2.85);
  \node[below] at (1.65,-0.85) {\qty{12}{\volt}: 6 cells $\times$ approx.\ \qty{2.1}{\volt}};
  \foreach \px/\py/\ly/\t in {2.95/3.15/3.35/Cell connector, 3.17/2.6/2.6/{Negative electrode\\ (Pb)},
      3.01/1.75/1.75/{Positive electrode\\ (PbO$_2$)}, 3.09/1.05/1.05/Separator,
      3.25/0.35/0.35/{Electrolyte\\ (dilute H$_2$SO$_4$)}, 3.3/0.08/-0.5/Housing (plastic)} {
    \fill (\px,\py) circle (0.35mm);
    \draw[leader] (\px,\py) -- (3.6,\ly) node[lbl, right] {\t};}
\end{tikzpicture}


==> figures/tikz/lifepo4.tex <==
\begin{tikzpicture}[schem]
  \draw[part] (0.2,0) rectangle (2.0,3.6);
  \draw[part] (3.8,0) rectangle (5.6,3.6);
  \foreach \r in {0,...,6} {
    \pgfmathsetmacro{\y}{0.35+\r*0.48}
    \pgfmathsetmacro{\o}{mod(\r,2)*0.22}
    \foreach \x in {0.52,0.98,1.44} \draw[line width=0.45pt] (\x+\o,\y) circle (0.14);}
  \foreach \r in {0,...,9} {
    \pgfmathsetmacro{\y}{0.25+\r*0.345}
    \pgfmathsetmacro{\o}{mod(\r,2)*0.25}
    \foreach \x in {4.15,4.75} \draw[line width=0.45pt] (\x+\o-0.19,\y-0.06) rectangle (\x+\o+0.19,\y+0.06);}
  \draw[part, pattern=crosshatch] (0,0) rectangle (0.2,3.6);
  \draw[part, pattern=crosshatch] (5.6,0) rectangle (5.8,3.6);
  \draw[part, dashed] (2.9,0) -- (2.9,3.6);
  \node[above, inner sep=2pt] at (2.9,3.6) {Separator};
  \draw (0.1,3.6) -- (0.1,4.6) -- (1.75,4.6);
  \draw (4.05,4.6) -- (5.7,4.6) -- (5.7,3.6);
  \node[block, minimum width=2.3cm, minimum height=0.7cm] at (2.9,4.6) {Load / charger};
  \node[font=\normalsize] at (-0.3,3.95) {$+$};
  \node[font=\normalsize] at (6.1,3.95) {$-$};
  \draw[->] (0.45,4.85) -- node[above] {$e^-$} (1.4,4.85);
  \draw[->] (2.1,2.45) -- (3.7,2.45);
  \node[fill=white, inner sep=1pt, align=center, font=\small, above] at (2.9,2.5) {Li$^+$\\ charging};
  \draw[->] (3.7,1.0) -- (2.1,1.0);
  \node[fill=white, inner sep=1pt, align=center, font=\small, above] at (2.9,1.05) {Li$^+$\\ discharging};
  \node[align=center, below] at (1.1,-0.1) {Cathode\\ LiFePO$_4$};
  \node[align=center, below] at (4.45,-0.1) {Anode\\ graphite (LiC$_6$)};
  \draw[leader] (0.1,0) -- (0.1,-1.15);
  \draw[leader] (5.7,0) -- (5.7,-1.15);
  \node[align=center, below] at (0.1,-1.15) {Al current\\ collector};
  \node[align=center, below] at (5.7,-1.15) {Cu current\\ collector};
  \node[align=center, below] at (2.9,-2.1) {Electrolyte: conducting salt\\ (e.g.\ LiPF$_6$) in organic solvent};
\end{tikzpicture}


==> figures/tikz/lipo.tex <==
\begin{tikzpicture}[schem]
  \foreach \i/\fillstyle/\t in {0/{pattern=north east lines}/{Anode (graphite on Cu foil)},
      1/{fill=white}/{Separator / polymer electrolyte},
      2/{pattern=dots}/{Cathode (Li metal oxide on Al foil)},
      3/{fill=white}/{Separator / polymer electrolyte},
      4/{pattern=north east lines}/{Anode (graphite on Cu foil)}} {
    \pgfmathsetmacro{\y}{3.0-\i*0.68}
    \pgfmathsetmacro{\s}{(4-\i)*0.35}
    \tikzset{layer/.style/.expand once=\fillstyle}
    \draw[part, layer] (\s,\y) -- (\s+4.0,\y) -- (\s+5.0,\y+0.42) -- (\s+1.0,\y+0.42) -- cycle;
    \draw[leader] (\s+4.5,\y+0.21) -- (7.1,\y+0.21) node[lbl, right] {\t};}
  \draw[dashed, rounded corners=3mm] (-0.3,-0.35) rectangle (6.7,3.95);
  \draw[part, fill=white] (1.2,3.95) rectangle (1.65,4.4);
  \draw[part, fill=white] (4.2,3.95) rectangle (4.65,4.4);
  \node at (1.425,4.175) {$-$};
  \node at (4.425,4.175) {$+$};
  \node at (2.925,4.175) {Tabs};
  \node[lbl, below right] at (-0.3,-0.35) {Laminated foil (pouch); layers shown exploded};
\end{tikzpicture}


==> figures/tikz/mcif.tex <==
\begin{tikzpicture}[schem, b/.style={block, text width=2.3cm, minimum height=1.4cm, inner sep=2pt}]
  \foreach \k/\t in {0/{AKZ602-V\\ input}, 1/{Galvanic isolation\\ (optocoupler)}, 2/{PWM to\\ 0--\qty{5}{\volt} DC},
      3/{Op-amp output stage (rail-to-rail, single supply)}, 4/{AKZ602-V\\ output}}
    \node[b] (n\k) at (\k*3.1,0) {\t};
  \foreach \k [evaluate=\k as \j using int(\k+1)] in {0,...,3}
    \foreach \dy in {-0.3,0,0.3} \draw ([yshift=\dy cm]n\k.east) -- ([yshift=\dy cm]n\j.west);
  \draw[<-] (n0.south) -- ++(0,-0.95) node[below, xshift=0.75cm] {input: $+\qty{5}{\volt}$, signal, GND};
  \draw[->] (n4.south) -- ++(0,-0.95) node[below, align=center, xshift=-0.35cm] {to motor controller:\\ signal, $+\qty{5}{\volt}$ / GND};
  \node[above, align=center] at (n1.north) {optocoupler driven via a transistor stage,\\ as the \textmu C cannot drive it directly};
\end{tikzpicture}


==> figures/tikz/powersupply.tex <==
\begin{tikzpicture}[schem, y=0.85cm, jnc/.style={circle, fill, minimum size=1.3mm, inner sep=0pt}]
  \draw[dash dot, line width=0.8pt] (1.6,-0.4) rectangle (10.0,2.75);
  \draw[part] (2.7,0.45) rectangle (4.5,2.25);
  \draw (2.7,0.45) -- (4.5,2.25);
  \node at (3.15,1.9) {DC};
  \node at (4.05,0.8) {DC};
  \node[below right, inner xsep=0pt] at (2.7,0.4) {TracoPower TEN 8-7212WI};
  \node[block, minimum width=1.8cm, minimum height=1.6cm] (reg) at (7.6,1.35) {LM7805\\ TO-220};
  \foreach \y in {1.85,0.85} {
    \draw[part] (0,\y) -- (2.7,\y);
    \draw[part] (4.5,\y) -- (6.7,\y);
    \draw[part] (8.5,\y) -- (10.9,\y);}
  \node at (0.6,1.35) {\qty{72}{\volt}};
  \node at (5.0,1.35) {\qty{12}{\volt}};
  \draw[part] (5.6,1.85) -- (5.6,3.05);
  \draw[part] (6.1,0.85) -- (6.1,3.05);
  \node[jnc] at (5.6,1.85) {};
  \node[jnc] at (6.1,0.85) {};
  \node[above] at (5.85,3.05) {\qty{12}{\volt} output (min.\ 5 outputs): C, D};
  \node[lbl, right] at (11.0,1.35) {\qty{5}{\volt} output: A, B\\ (display, sensors,\\ throttle pedal, relays)};
  \node[lbl, below right, inner sep=0pt, text width=14.6cm] at (0,-0.6) {Observe EMC: suppression capacitors, ground planes; inputs and outputs via screw terminals (pitch \qty{3.81}{\milli\metre})};
\end{tikzpicture}


==> figures/tikz/sm-designs.tex <==
\begin{tikzpicture}[schem, scale=0.82,
  slot/.style={circle, draw, line width=0.45pt, minimum size=2.2mm, inner sep=0pt},
  coil/.style={draw, line width=0.6pt, pattern=north east lines},
  cdot/.style={circle, draw, line width=0.45pt, minimum size=2.4mm, inner sep=0pt,
    path picture={\fill (path picture bounding box.center) circle (0.3mm);}},
  ccross/.style={circle, draw, line width=0.45pt, minimum size=2.4mm, inner sep=0pt,
    path picture={\draw[line width=0.45pt] (path picture bounding box.south west) -- (path picture bounding box.north east)
      (path picture bounding box.north west) -- (path picture bounding box.south east);}},
  pole/.style={font=\small\bfseries}]
  \newcommand{\uvw}[1]{%
    \foreach \t/\y in {U/0.38,V/0,W/-0.38} {
      \node[circle, draw, line width=0.45pt, minimum size=1.6mm, inner sep=0pt] (t\t) at (#1,\y) {};
      \node[right=0.5mm of t\t, font=\small] {\t};}}
  \begin{scope}
    \draw[part] (0,0) circle (2.0);
    \draw[part] (0,0) circle (1.39);
    \draw[part] (0,0) circle (1.20);
    \foreach \i in {0,...,15} \node[slot] at (11.25+\i*22.5:1.62) {};
    \foreach \a in {112,150,210,248} \node[cdot] at (\a:0.95) {};
    \foreach \a in {68,30,-30,-68} \node[ccross] at (\a:0.95) {};
    \node[pole] at (0,0.62) {N};
    \node[pole] at (0,-0.62) {S};
    \draw[part, fill=white] (0,0) circle (0.17);
    \uvw{2.45}
    \draw (10.95:2.0) -- (tU.west) (2.0,0) -- (tV.west) (-10.95:2.0) -- (tW.west);
    \node[align=left, font=\small, anchor=south west] at (-2.0,2.15) {\textbf{a)} Cylindrical rotor,\\ three-phase stator};
  \end{scope}
  \begin{scope}[xshift=6.0cm]
    \draw[part] (0,0) circle (2.0);
    \draw[part] (0,0) circle (1.75);
    \foreach \s/\l in {1/N,-1/S} {
      \draw[part, fill=white, yscale=\s] (-0.45,1.74) -- (0.45,1.74) -- (0.45,1.30) -- (0.71,1.03)
        arc[start angle=55.42, end angle=124.58, radius=1.251] -- (-0.45,1.30) -- cycle;
      \draw[coil, yscale=\s] (-0.72,1.32) rectangle (-0.50,1.62);
      \draw[coil, yscale=\s] (0.50,1.32) rectangle (0.72,1.62);
      \node[pole] at (0,1.42*\s) {\l};}
    \draw[part] (0,0) circle (0.95);
    \foreach \i in {0,...,9} \node[slot] at (18+\i*36:0.74) {};
    \draw[part, fill=white] (0,0) circle (0.17);
    \foreach \y/\t in {1.65/U,1.30/V,0.95/W} {
      \draw[line width=0.5pt] (2.40,\y-0.13) rectangle (2.52,\y+0.13);
      \draw (2.52,\y) -- (2.86,\y);
      \node[circle, draw, line width=0.45pt, minimum size=1.6mm, inner sep=0pt, fill=white] at (2.94,\y) {};
      \node[font=\small, anchor=west] at (3.0,\y) {\t};}
    \node[align=center, font=\small, above] at (2.46,1.82) {Slip\\ rings};
    \node[align=left, font=\small, anchor=south west] at (-2.0,2.15) {\textbf{b)} Field on stator,\\ three-phase rotor};
  \end{scope}
  \begin{scope}[xshift=12.0cm]
    \draw[part] (0,0) circle (2.0);
    \draw[part] (0,0) circle (1.39);
    \foreach \i in {0,...,15} \node[slot] at (11.25+\i*22.5:1.62) {};
    \draw[part, fill=white] (-0.62,1.19) arc[start angle=117.52, end angle=62.48, radius=1.342] -- (0.30,0.93)
      -- (0.30,-0.93) -- (0.62,-1.19) arc[start angle=-62.48, end angle=-117.52, radius=1.342]
      -- (-0.30,-0.93) -- (-0.30,0.93) -- cycle;
    \foreach \s in {1,-1} {
      \draw[coil, yscale=\s] (-0.52,0.38) rectangle (-0.33,0.74);
      \draw[coil, yscale=\s] (0.33,0.38) rectangle (0.52,0.74);}
    \node[pole] at (0,0.58) {N};
    \node[pole] at (0,-0.58) {S};
    \draw[part, fill=white] (0,0) circle (0.17);
    \uvw{2.45}
    \draw (10.95:2.0) -- (tU.west) (2.0,0) -- (tV.west) (-10.95:2.0) -- (tW.west);
    \node[align=left, font=\small, anchor=south west] at (-2.0,2.15) {\textbf{c)} Salient-pole rotor,\\ three-phase stator};
  \end{scope}
\end{tikzpicture}


==> figures/tikz/speed-sensor.tex <==
\begin{tikzpicture}[schem, scale=1.45]%
  \draw[line width=1.6pt] (55:3.0) ++(0,-2.7) arc[start angle=55, end angle=125, radius=3.0];
  \foreach \a in {72,90,108}
    \draw[part, fill=white, rotate around={\a-90:(0,-2.7)}] (-0.17,0.32) -- (-0.17,0.0) -- (0.17,0.0) -- (0.17,0.32);
  \draw[part] (-0.3,0.55) rectangle (0.3,1.85);
  \node[lbl, right] at (0.4,1.15) {Hall\\ sensor};
  \draw[->] (0.3,1.75) -- (0.7,1.97);
  \draw (0.8,1.9) -- (1.1,1.9) -- (1.1,2.35) -- (1.45,2.35) -- (1.45,1.9) -- (1.8,1.9) -- (1.8,2.35) -- (2.15,2.35) -- (2.15,1.9) -- (2.45,1.9);
  \node[align=center, below] at (0,-0.75) {Sensor ring with recesses};
\end{tikzpicture}


==> figures/tikz/sysblock.tex <==
\begin{tikzpicture}[schem,
  sw/.style={draw, part, minimum width=1.3cm, minimum height=0.6cm, inner sep=0pt,
    path picture={\draw[line width=0.6pt] ([xshift=-0.45cm]path picture bounding box.center) -- ++(0.32,0) -- ++(0.36,0.2)
      ([xshift=0.3cm]path picture bounding box.center) -- ++(0.18,0);}},
  sensor/.style={draw, part, minimum width=1.1cm, minimum height=1.1cm, inner sep=0pt,
    path picture={\draw[line width=0.6pt] ([yshift=0.32cm]path picture bounding box.center) +(-0.22,-0.11) rectangle +(0.22,0.11)
      ([yshift=-0.12cm]path picture bounding box.center) circle (0.25);}}]
  \node[block, minimum width=4.6cm, minimum height=3.2cm] (uc) at (7.5,3.0) {Microcontroller board\\[2pt] supply voltage \qty{12}{\volt}};
  \node[anchor=north west, font=\small\itshape, inner sep=3pt] at (uc.north west) {inputs with pull-up};
  \node[block, minimum width=4.6cm, minimum height=1.1cm] (disp) at (7.5,6.2) {Touch display\\ 3.5'' TFT, $480\times320$ pixels};
  \draw (6.5,5.65) -- (6.5,4.6);
  \draw (8.5,5.65) -- (8.5,4.6);
  \node[lbl, right] at (6.55,5.12) {4-bit touch\\ control};
  \node[lbl, right] at (8.55,5.12) {8-bit data\\ connection};
  \foreach \y/\t in {4.2/Display function, 3.4/Display function, 2.6/Power limitation, 1.8/Traction control off} {
    \node[sw] at (1.2,\y) {};
    \draw (1.85,\y) -- (5.2,\y);
    \node[above right, inner sep=1.5pt] at (1.95,\y) {\t};}
  \node[draw, part, minimum width=1.3cm, minimum height=0.6cm, inner sep=0pt] (thr) at (1.2,0.9) {};
  \draw[line width=0.6pt] (0.75,0.75) -- (1.05,0.75) -- (1.6,1.05);
  \draw (1.85,0.9) -- (4.6,0.9) -- (4.6,1.6) -- (5.2,1.6);
  \node[lbl, below right] at (1.95,0.85) {Throttle pedal\\ (analogue 0--\qty{5}{\volt})};
  \node[block, minimum width=1.8cm, minimum height=0.9cm] (pwm) at (11.2,3.7) {PWM/DC\\ isolation};
  \node[block, minimum width=1.8cm, minimum height=0.9cm] (el) at (11.2,2.2) {E-lock\\ (main switch)};
  \draw (9.8,3.7) -- (pwm.west);
  \draw (9.8,2.2) -- (el.west);
  \draw[->] (pwm.east) -- (12.9,3.7) node[lbl, right] {Motor\\ controller};
  \draw[->] (el.east) -- (12.9,2.2) node[lbl, right] {Motor\\ controller};
  \node[lbl, above right] at (10.45,4.2) {PWM signal (motor torque)\\ $\qty{500}{\hertz}<f<\qty{1000}{\hertz}$};
  \foreach \x in {6.3,7.5,8.7} {
    \node[sensor] at (\x,-0.2) {};
    \draw (\x,1.4) -- (\x,0.35);}
  \node[align=center, below] at (7.5,-0.8) {Speed sensors: $3\times$ Cherry GS100701,\\ sensor rings with 20 pulses per wheel revolution};
\end{tikzpicture}


==> figures/tikz/traction.tex <==
\begin{tikzpicture}
  \begin{axis}[thesisplot, width=0.97\linewidth, height=5.6cm, xmin=0, xmax=70, ymin=0, ymax=1800,
      xtick={0,10,...,70}, xlabel={Vehicle speed in \unit{\kilo\metre\per\hour}},
      ylabel={Longitudinal force in \unit{\newton}},
      yticklabel style={/pgf/number format/.cd, 1000 sep={\,}},
      legend cell align=left, legend style={draw=none, fill=none, font=\small, at={(0.5,-0.25)}, anchor=north}]
    \fill[black!12] (axis cs:0,825.5) rectangle (axis cs:70,990.6);
    \draw[black!70, dashed, line width=0.5pt] (axis cs:0,825.5) -- (axis cs:70,825.5);
    \draw[black!70, dashed, line width=0.5pt] (axis cs:0,990.6) -- (axis cs:70,990.6);
    \node[font=\small, anchor=south east, inner sep=0pt] at (axis cs:69,1030) {traction limit, \qty{60}{\percent} rear axle load};
    \node[font=\small, anchor=north west, inner sep=0pt] at (axis cs:1.5,770) {traction limit, \qty{50}{\percent} rear axle load};
    \node[font=\small, align=left, anchor=north east] at (axis cs:69,1740) {drive force above the traction limit:\\ wheel spin without traction control};
    \addplot[black, mark=*, mark size=1.4pt, mark repeat=5] table[x=v, y=F] {figures/data/traction.dat};
    \addlegendentry{Drive force at the wheels (rated torque curve)}
  \end{axis}
\end{tikzpicture}


==> figures/tikz/wbs.tex <==
\begin{tikzpicture}[schem, every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  phase/.style={block, text width=2.6cm, minimum height=1.4cm, font=\small\bfseries, inner sep=2pt, anchor=west, fill=white},
  wp/.style={block, text width=2.1cm, minimum height=1.4cm, inner sep=2pt, align=center, anchor=west, fill=white},
  ms/.style={wp, fill=black!12, line width=1.2pt}]
  \node[block, minimum width=2.6cm, minimum height=0.8cm, anchor=west] (root) at (0,0.2) {HTL E-Kart};
  \draw (0.3,-0.2) -- (0.3,-13.1);
  \foreach \k/\p/\items in {
      0/{Phase 1\\ Project definition}/{1.1 Project brief, 1.2 Project registration, 1.3 WBS and schedule, *MS1 Definition completed},
      1/{Phase 2\\ Rough planning}/{2.1 Mechanics, 2.2 Electrical engineering, 2.3 Software, 2.4 Orders, *MS2 Rough planning completed},
      2/{Phase 3\\ Detailed planning}/{3.1 Mechanics, 3.2 Electrical engineering, 3.3 Software, 3.x Electronics, *MS3 Detailed planning completed},
      3/{Phase 4\\ Manufacturing}/{4.1 Mechanics, 4.2 Electrical engineering, 4.x Software, 4.x Electronics, *MS4 Manu-\\facturing completed},
      4/{Phase 5\\ Assembly}/{5.1 Mechanics, 5.2 Electrical engineering, *MS5 Assembly completed},
      5/{Phase 6\\ Commissioning}/{6.1 Mechanics, 6.2 Electrical engineering, 6.3 Software, *MS6 Commis-\\sioning completed},
      6/{Phase 7\\ Buffer}/{7.1 Trouble-\\shooting, 7.2 Various rework},
      7/{Phase 8\\ Ongoing documentation}/{8.1 Project diary, 8.2 Project folder update, *MS7 Interim report completed, *MS8 Thesis completed}} {
    \pgfmathsetmacro{\y}{-1.2-\k*1.7}
    \draw (0.3,\y) -- (0.65,\y);
    \node[phase] (p) at (0.65,\y) {\p};
    \foreach \it [count=\j] in \items {
      \pgfmathsetmacro{\x}{3.6+(\j-1)*2.4}
      \draw (\x-0.3,\y) -- (\x,\y);
      \IfBeginWith{\it}{*}{\StrGobbleLeft{\it}{1}[\txt]\node[ms] at (\x,\y) {\txt};}
        {\node[wp] at (\x,\y) {\it};}}
  }
  \node[anchor=north west] at (0,-13.9) {MS = milestone (shaded)};
\end{tikzpicture}


==> figures/tikz/zones-ac.tex <==
\begin{tikzpicture}[schem]
  \draw[part] (0,0) rectangle (6.2,5.4);
  \draw[part] (0.86,0) -- (0.86,5.4);
  \draw[part] (2.48,5.4) -- (2.48,4.15) -- (4.10,0);
  \draw[part] (3.52,5.4) -- (3.52,4.46) -- (4.66,0);
  \draw[dashed] (3.97,5.4) -- (3.97,4.46) -- (5.11,0);
  \draw[dashed] (4.42,5.4) -- (4.42,4.46) -- (5.56,0);
  \foreach \x/\t in {0.86/a, 2.48/b, 3.52/c$_1$, 3.97/c$_2$, 4.42/c$_3$} \node[anchor=north west, inner sep=1pt] at (\x,5.35) {\t};
  \node at (0.43,1.45) {AC-1};
  \node at (1.75,1.45) {AC-2};
  \node at (3.2,3.75) {AC-3};
  \node at (5.75,2.6) {AC-4};
  \node[below] at (3.1,0) {Body current $I$ (logarithmic)};
  \node[above, rotate=90] at (0,2.7) {Duration of current flow $t$ (logarithmic)};
\end{tikzpicture}


==> figures/tikz/zones-dc.tex <==
\begin{tikzpicture}[schem]
  \draw[part] (0,0) rectangle (6.2,5.4);
  \draw[part] (1.61,0) -- (1.61,5.4);
  \draw[part] (2.97,5.4) -- (2.97,4.15) -- (4.11,0);
  \draw[part] (4.03,5.4) -- (4.03,4.46) -- (4.96,0);
  \draw[dashed] (4.43,5.4) -- (4.43,4.46) -- (5.36,0);
  \draw[dashed] (4.83,5.4) -- (4.83,4.46) -- (5.76,0);
  \foreach \x/\t in {1.61/a, 2.97/b, 4.03/c$_1$, 4.43/c$_2$, 4.83/c$_3$} \node[anchor=north west, inner sep=1pt] at (\x,5.35) {\t};
  \node at (0.81,1.45) {DC-1};
  \node at (2.45,1.45) {DC-2};
  \node at (3.72,3.6) {DC-3};
  \node at (5.8,3.6) {DC-4};
  \node[below] at (3.1,0) {Body current $I$ (logarithmic)};
  \node[above, rotate=90] at (0,2.7) {Duration of current flow $t$ (logarithmic)};
\end{tikzpicture}

